An alignment-agnostic methodology for the analysis of designed separations data

Chemical separations data are typically analysed in the time domain using methods that integrate the discrete elution bands. Integrating the same chemical components across several samples must account for retention time drift over the course of an entire experiment as the physical characteristics of the separation are altered through several cycles of use. Failure to consistently integrate the components within a matrix of $M \times N$ samples and variables create artifacts that have a profound effect on the analysis and interpretation of the data. This work presents an alternative where the raw separations data are analysed in the frequency domain to account for the offset of the chromatographic peaks as a matrix of complex Fourier coefficients. We present a generalization of the permutation testing, and visualization steps in ANOVA-Simultaneous Component Analysis (ASCA) to handle complex matrices, and use this method to analyze a synthetic dataset with known significant factors and compare the interpretation of a real dataset via its peak table and frequency domain representations.

==> image_paper.tex <==
\begin{tikzpicture}

% Define the radius
\def\radius{5}
\def\angle{45} % Angle in degrees

% Convert angle to radians for cos and sin functions
\pgfmathsetmacro\x{\radius * cos(\angle)}
\pgfmathsetmacro\y{\radius * sin(\angle)}

% Draw axes
\draw[very thick, ->] (-1.5,0) -- (\radius+0.5,0) node[right] {\LARGE Re} node[midway, below] {$|n| = a$};
\draw[very thick, ->] (0,-1.5) -- (0,\radius+0.5) node[above] {\LARGE Im};

% Draw complex number
\coordinate (A) at (\x,\y);
\draw[very thick, fill] (A) circle [radius=0.05] node[above right] {$|z| = \sqrt{a^2 + b^2}$};

% Draw origin
\coordinate (O) at (0,0);
\draw[very thick, fill] (O) circle [radius=0.05] node[below left] {$0$};

% Draw line from origin to complex number
\draw[-, very thick] (O) -- (A) node[midway,above, sloped]{};

% Draw quarter circle arc
\draw[very thick, dashed] (\radius,0) arc[start angle=0, end angle=90, radius=\radius];

% Draw right-angle triangle
\draw[thick, dashed] (A) -- (\x,0) node[midway, right] {$b$};
\draw[thick, dashed] (A) -- (0,\y) node[midway, above] {$a$};

\end{tikzpicture}

